Multichannel Sparse Blind Deconvolution on the Sphere

Multichannel blind deconvolution is the problem of recovering an unknown signal $f$ and multiple unknown channels $x_i$ from their circular convolution $y_i=x_i \circledast f$ ($i=1,2,\dots,N$). We consider the case where the $x_i$'s are sparse, and convolution with $f$ is invertible. Our nonconvex optimization formulation solves for a filter $h$ on the unit sphere that produces sparse output $y_i\circledast h$. Under some technical assumptions, we show that all local minima of the objective function correspond to the inverse filter of $f$ up to an inherent sign and shift ambiguity, and all saddle points have strictly negative curvatures. This geometric structure allows successful recovery of $f$ and $x_i$ using a simple manifold gradient descent (MGD) algorithm. Our theoretical findings are complemented by numerical experiments, which demonstrate superior performance of the proposed approach over the previous methods.

==> fig/Nvskappa.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={2,8,32,128},
yticklabels={64,128,192,256},
xlabel={$\kappa$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvskappa1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvskappa_n.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={2,8,32,128},
yticklabels={64,128,192,256},
xlabel={$\kappa$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvskappa_n1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvskappa_nn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={2,8,32,128},
yticklabels={64,128,192,256},
xlabel={$\kappa$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvskappa_nn1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvsn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={64,128,192,256},
yticklabels={64,128,192,256},
xlabel={$n$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvsn1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvsn_n.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={64,128,192,256},
yticklabels={64,128,192,256},
xlabel={$n$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvsn_n1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvsn_nn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={64,128,192,256},
yticklabels={64,128,192,256},
xlabel={$n$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvsn_nn1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvstheta.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={0.04,0.08,0.12,0.16},
yticklabels={64,128,192,256},
xlabel={$\theta$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvstheta1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvstheta_n.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={0.04,0.08,0.12,0.16},
yticklabels={64,128,192,256},
xlabel={$\theta$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvstheta_n1.png};
\end{axis}

\end{tikzpicture}

==> fig/Nvstheta_nn.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={0.04,0.08,0.12,0.16},
yticklabels={64,128,192,256},
xlabel={$\theta$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/Nvstheta_nn1.png};
\end{axis}

\end{tikzpicture}

==> fig/accuracy.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-4.95, xmax=103.95,
ymin=0.0113384346819374, ymax=1.04648476573765,
tick align=outside,
tick pos=left,
xlabel={$t$},
ylabel={$\frac{\norm{C_f R h^{(t)}}_\infty}{\norm{C_f R h^{(t)}}}$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, color0, forget plot, line width=3pt]
table {%
0 0.0583905406390151
1 0.0587604663863387
2 0.0591372908387506
3 0.059521213735704
4 0.05991244369575
5 0.060311198737924
6 0.0607177068403895
7 0.0611322065395034
8 0.0615549475727849
9 0.0619861915696189
10 0.0624262127939153
11 0.0628752989433833
12 0.0633337520105662
13 0.063801889211331
14 0.0642800439871188
15 0.0647685670879531
16 0.065267827743978
17 0.0657782149341733
18 0.0663001387618822
19 0.0668340319479035
20 0.0673803514531669
21 0.0679395802444492
22 0.0685122292182208
23 0.0690988392995802
24 0.0696999837353585
25 0.0703162706029132
26 0.0709483455589224
27 0.0715968948557011
28 0.0722626486562573
29 0.0729463846835752
30 0.0736489322445527
31 0.074371176674755
32 0.0751140642568134
33 0.0758786076730791
34 0.0766658920622429
35 0.0774770817603043
36 0.078313427818839
37 0.0791762764083356
38 0.0800670782319305
39 0.0809873990957277
40 0.0819389318067569
41 0.0829235095993824
42 0.0839431213267145
43 0.0849999286966782
44 0.0860962858845819
45 0.087234761917496
46 0.0884181663032788
47 0.0896495784722428
48 0.0909323817168151
49 0.0922703024600544
50 0.0936674558652687
51 0.0951283990263765
52 0.0966581932654586
53 0.0982624774279804
54 0.0999475545313159
55 0.101720494720774
56 0.103589258263365
57 0.105562843323681
58 0.107651464602716
59 0.109866770697544
60 0.112222110425403
61 0.114732861591079
62 0.117416840112273
63 0.120294813570885
64 0.123391151901604
65 0.126734660236425
66 0.130359656705904
67 0.134307384101661
68 0.138627883290402
69 0.143382515600167
70 0.148647413568588
71 0.154518285899095
72 0.161117241059096
73 0.168602693495738
74 0.177184106325362
75 0.187144556918401
76 0.198876399592291
77 0.212939731231072
78 0.230162368559797
79 0.251819320249649
80 0.279973365469553
81 0.318162442434067
82 0.372874510226094
83 0.456810343391301
84 0.594966359033851
85 0.816938146074972
86 0.997989926648266
87 0.998286372252348
88 0.99851830768603
89 0.998701791841688
90 0.99884984017516
91 0.998969817760895
92 0.999068844073349
93 0.999150518577022
94 0.999219144335579
95 0.999276503166327
96 0.99932541001094
97 0.999366701286928
98 0.999402345243989
99 0.999432659780569
};
\end{axis}

\end{tikzpicture}

==> fig/alg_compare_1.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={32,64,96,128},
xlabel={$s$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/alg_compare_11.png};
\end{axis}

\end{tikzpicture}

==> fig/alg_compare_2.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={32,64,96,128},
xlabel={$s$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/alg_compare_21.png};
\end{axis}

\end{tikzpicture}

==> fig/alg_compare_2_1.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={32,64,96,128},
xlabel={$s$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/alg_compare_2_11.png};
\end{axis}

\end{tikzpicture}

==> fig/alg_compare_3.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={32,64,96,128},
xlabel={$s$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/alg_compare_31.png};
\end{axis}

\end{tikzpicture}

==> fig/alg_compare_4.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={32,64,96,128},
xlabel={$s$},
ylabel={$N$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/alg_compare_41.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_m_1.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={16,32,48,64},
yticklabels={16,32,48,64},
xlabel={$m$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_m_11.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_m_2.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={16,32,48,64},
yticklabels={16,32,48,64},
xlabel={$m$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_m_21.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_m_3.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={16,32,48,64},
yticklabels={16,32,48,64},
xlabel={$m$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_m_31.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_n_1.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={80,96,112,128},
yticklabels={16,32,48,64},
xlabel={$n$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_n_11.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_n_2.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={80,96,112,128},
yticklabels={16,32,48,64},
xlabel={$n$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_n_21.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_n_3.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={80,96,112,128},
yticklabels={16,32,48,64},
xlabel={$n$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_n_31.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_s_1.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={16,32,48,64},
xlabel={$s$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_s_11.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_s_2.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={16,32,48,64},
xlabel={$s$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_s_21.png};
\end{axis}

\end{tikzpicture}

==> fig/mgd/mvs_N_s_3.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
width=2.5in,
height=2.5in,
xmin=-0.5, xmax=7.5,
ymin=-0.5, ymax=7.5,
tick align=outside,
tick pos=left,
xtick={1,3,5,7},
ytick={1,3,5,7},
xticklabels={4,8,12,16},
yticklabels={16,32,48,64},
xlabel={$s$},
ylabel={$N$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {fig/mgd/mvs_N_s_31.png};
\end{axis}

\end{tikzpicture}

==> fig/pmgd_compare.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=8in,
height=3in,
xmin=-0.259, xmax=3.899,
ymin=0, ymax=1.05,
xtick={0.32,1.32,2.32,3.32},
xticklabels={10,20,40,80},
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black},
%y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend cell align={left}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.07,0) rectangle (axis cs:0.07,0.04);
\draw[fill=color0,draw opacity=0] (axis cs:0.93,0) rectangle (axis cs:1.07,0.79);
\draw[fill=color0,draw opacity=0] (axis cs:1.93,0) rectangle (axis cs:2.07,1);
\draw[fill=color0,draw opacity=0] (axis cs:2.93,0) rectangle (axis cs:3.07,1);
\draw[fill=color1,draw opacity=0] (axis cs:0.09,0) rectangle (axis cs:0.23,0.04);
\draw[fill=color1,draw opacity=0] (axis cs:1.09,0) rectangle (axis cs:1.23,0.79);
\draw[fill=color1,draw opacity=0] (axis cs:2.09,0) rectangle (axis cs:2.23,1);
\draw[fill=color1,draw opacity=0] (axis cs:3.09,0) rectangle (axis cs:3.23,1);
\draw[fill=color2,draw opacity=0] (axis cs:0.25,0) rectangle (axis cs:0.39,0.04);
\draw[fill=color2,draw opacity=0] (axis cs:1.25,0) rectangle (axis cs:1.39,0.79);
\draw[fill=color2,draw opacity=0] (axis cs:2.25,0) rectangle (axis cs:2.39,1);
\draw[fill=color2,draw opacity=0] (axis cs:3.25,0) rectangle (axis cs:3.39,1);
\draw[fill=color3,draw opacity=0] (axis cs:0.41,0) rectangle (axis cs:0.55,0.04);
\draw[fill=color3,draw opacity=0] (axis cs:1.41,0) rectangle (axis cs:1.55,0.77);
\draw[fill=color3,draw opacity=0] (axis cs:2.41,0) rectangle (axis cs:2.55,1);
\draw[fill=color3,draw opacity=0] (axis cs:3.41,0) rectangle (axis cs:3.55,1);
\draw[fill=color4,draw opacity=0] (axis cs:0.57,0) rectangle (axis cs:0.71,0.04);
\draw[fill=color4,draw opacity=0] (axis cs:1.57,0) rectangle (axis cs:1.71,0.7);
\draw[fill=color4,draw opacity=0] (axis cs:2.57,0) rectangle (axis cs:2.71,1);
\draw[fill=color4,draw opacity=0] (axis cs:3.57,0) rectangle (axis cs:3.71,0.97);
\legend{}
\end{axis}

\end{tikzpicture}
